Selecting polynomials for the Function Field Sieve

The Function Field Sieve algorithm is dedicated to computing discrete logarithms in a finite field GF(q^n), where q is small an prime power. The scope of this article is to select good polynomials for this algorithm by defining and measuring the size property and the so-called root and cancellation properties. In particular we present an algorithm for rapidly testing a large set of polynomials. Our study also explains the behaviour of inseparable polynomials, in particular we give an easy way to see that the algorithm encompass the Coppersmith algorithm as a particular case.

==> skewness.1.tex <==
%Uncomment next line if XeTeX is used
%\def\pgfsysdriver{pgfsys-xetex.def}

%\input pgf.tex
%\input tikz.tex
\usetikzlibrary{arrows}
\baselineskip=10pt
\hsize=6.3truein
\vsize=8.7truein
\definecolor{cqcqcq}{rgb}{0.75,0.75,0.75}
\tikzpicture[line cap=round,line join=round,>=triangle 45,x=0.6152365166685244cm,y=0.613426502285878cm]
\draw [color=cqcqcq,dash pattern=on 1pt off 1pt, xstep=0.6152365166685244cm,ystep=0.613426502285878cm] (-0.98,-5.23) grid (13.64,5.37);
\clip(-0.98,-5.23) rectangle (13.64,5.37);
\draw (0,4)-- (12,4);
\draw (12,4)-- (12,-4);
\draw (12,-4)-- (0,-4);
\draw (0,-4)-- (0,4);
\draw (0,0)-- (12,0);
\draw (6,4)-- (6,-4);
\draw (3,4)-- (3,0);
\draw (12,-2)-- (6,-2);
\draw (8.76,1.91) node[anchor=north west] {0};
\draw (4.21,2.02) node[anchor=north west] {-1};
\draw (8.68,-0.76) node[anchor=north west] {1};
\draw (3,0)-- (3.04,-4);
\draw (1.93,2) node[anchor=north west] {-2};
\draw (8.72,-2.19) node[anchor=north west] {2};
\draw (4.34,-0.79) node[anchor=north west] {0};
\draw (1.38,4)-- (1.36,-4);
\draw (1.96,-0.76) node[anchor=north west] {-1};
\draw (4.33,-2.2) node[anchor=north west] {1};
\draw [->] (0,-4) -- (0.02,5);
\draw (12.48,-3.03) node[anchor=north west] {a};
\draw (0.18,4.83) node[anchor=north west] {b};
\draw (6,-2)-- (0,-2);
\draw (12,-3.06)-- (0,-3.06);
\draw (11.74,-4.48) node[anchor=north west] {1};
\draw (5.84,-3.95) node[anchor=north west] {$\frac{1}{q} $};
\draw (-0.89,0.87) node[anchor=north west] {$ \frac{1}{q} $};
\draw (-0.48,3.97) node[anchor=north west] {1};
\draw (2.79,-3.92) node[anchor=north west] {$ \frac{1}{q^2}$};
\draw (-0.91,-1.12) node[anchor=north west] {$\frac{1}{q^2} $};
\draw (-0.35,-4.35) node[anchor=north west] {0};
\draw [->] (0,-4) -- (13,-4);
\endtikzpicture
%\bye

